The Met Dataset: Instance-level Recognition for Artworks

This work introduces a dataset for large-scale instance-level recognition in the domain of artworks. The proposed benchmark exhibits a number of different challenges such as large inter-class similarity, long tail distribution, and many classes. We rely on the open access collection of The Met museum to form a large training set of about 224k classes, where each class corresponds to a museum exhibit with photos taken under studio conditions. Testing is primarily performed on photos taken by museum guests depicting exhibits, which introduces a distribution shift between training and testing. Testing is additionally performed on a set of images not related to Met exhibits making the task resemble an out-of-distribution detection problem. The proposed benchmark follows the paradigm of other recent datasets for instance-level recognition on different domains to encourage research on domain independent approaches. A number of suitable approaches are evaluated to offer a testbed for future comparisons. Self-supervised and supervised contrastive learning are effectively combined to train the backbone which is used for non-parametric classification that is shown as a promising direction. Dataset webpage: http://cmp.felk.cvut.cz/met/

==> fig/knn_vs_param.tex <==
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}
\begin{tikzpicture}
\centering
\begin{axis}[
    ybar,
    enlarge y limits=upper,
    width=1.0\linewidth,
    height=0.3\linewidth,
    legend style={legend columns=-1},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    xtick=data,
    ylabel = relative accuracy improvement (\%),
    xlabel = number of training images,
    /pgf/bar width=3pt,
    xtick style={draw=none},
    ymin = -20, ymax = 53,
    ytick={-10, 0, 10, 20, 30, 40, 50},
    x tick label style={inner sep=-2pt},    
    ]
\addplot[color = cb-blue, fill = cb-blue] coordinates {(1, 29.3) (2, 14.5) (3, 17.4) (4, 0) (5, 0) (6, -15) (7, 16.9) (8, 0) (9, 8.2) (10, 13.1)};
\addplot[color = cb-burgundy, fill = cb-burgundy] coordinates {(1, 28.3) (2, 8.2) (3, 17.4) (4, 0) (5, 0) (6, -9) (7, 0) (8, 0) (9, 8.2) (10, 0)};
\addplot[color = cb-lilac, fill = cb-lilac] coordinates {(1, 43.6) (2, 39.0) (3, 28.3) (4, 10.3) (5, 5.9) (6, -3.0) (7, 28.0) (8, 8.5) (9, 16.7) (10, 25.9)};
\addplot[color = cb-green-sea, fill = cb-green-sea] coordinates {(1, 53.8) (2, 40.9) (3, 23.9) (4, 10.3) (5, 0) (6, -9.1) (7, 16.9) (8, 16.8) (9, 24.9) (10, 29.3)};
\legend{{kNN (SS)}, {kNN (SS,PCAw)} , {kNN (MS)}, {kNN (MS,PCAw)}}
\end{axis}
\end{tikzpicture}

==> fig/met_classes_vs_images.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}
\centering
\begin{axis}[
    ybar,
    ymode = log,
    enlarge y limits=upper,
    width=0.5\linewidth,
    height=0.3\linewidth,
    legend style={at={(0.5,-0.25)},anchor=north,legend columns=-1},
    ylabel={number of classes},
    xlabel={number of training images per class},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    xtick=data,
    /pgf/bar width=5pt,
    xtick style={draw=none},
    ymin = 0, ymax = 150000,
    x tick label style={inner sep=-2pt},    
    ]
\addplot[color = cb-blue, fill = cb-blue] coordinates {(1, 136466) (2, 57297) (3, 12157) (4, 6836) (5, 3739) (6, 2310) (7, 1325) (8, 868) (9, 628) (10, 2782)};
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\centering
\begin{axis}[
    ybar,
    ymode = log,    
    enlarge y limits=upper,
    width=0.5\linewidth,
    height=0.3\linewidth,
    legend style={at={(0.5,-0.25)},anchor=north,legend columns=-1},
    ylabel={number of classes},
    xlabel={number of query images per class},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    /pgf/bar width=5pt,
    xtick style={draw=none},
    ymin = 0, ymax = 800,
    x tick label style={inner sep=-2pt},    
    ]
\addplot[color = cb-blue, fill = cb-blue] coordinates {(1, 689) (2, 90) (3, 38) (4, 11) (5, 8) (6, 3) (7, 4) (8, 0) (9, 1) (10, 1)};
\end{axis}
\end{tikzpicture}
\end{tabular}


==> fig/pairs.tex <==
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_101688_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_101688_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_106232_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_106232_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_129_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_129_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_155800_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_155800_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_158216_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_158216_2.png}\\
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_163023_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_163023_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_164580_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_164580_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_164885_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_164885_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_17025_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_17025_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_172219_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_172219_2.png}\\
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_172237_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_172237_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_18792_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_18792_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_19828_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_19828_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_226887_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_226887_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_237475_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_237475_2.png}\\
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_244481_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_244481_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_250444_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_250444_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_291113_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_291113_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_296259_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_296259_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_314368_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_314368_2.png}\\
\hspace{2pt}\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_357996_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_357996_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_36121_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_36121_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_47990_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_47990_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_52018_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_52018_2.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_72335_1.png}
\includegraphics[height=1.2cm, width=1.2cm]{fig/pairs/img_72335_2.png}

==> suppl-fig/distr_art.tex <==
\setlength{\fboxsep}{1pt}
\setlength{\fboxrule}{1pt}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/00908f67b34a.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/041f411d9da9.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/082d23254e4a.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/0a6831698e04.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/0ba11f3aa04f.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/0bf31a0f77bc.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/0c4fceda5714.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/0c6c736a3fd0.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/0d1d5925ad35.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/0dbcd259942d.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/0e2d308e691e.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/0f25f2ad062d.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/0f885092c7d5.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/0fa8c9a50f24.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/118e7bf7ab97.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/1376e89485cf.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/13b10aa57f49.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/15aa82739b0a.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/17c436eb649f.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/1a07e73c4bd5.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/1bd8f8ce9ec3.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/1c15f75a62ea.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/1c546470ca07.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/1ccb30c669ce.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/1eae0e2f662b.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/222f5772edb5.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/24f3515d10e7.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/2914b344160e.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/2a426d30a2f6.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/2a6928c2459e.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/2a84fd4be6dd.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/2ad865520366.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/2bcbd9d8a4d0.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/2be7a07db798.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/2c3d70f90345.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/2c5658ad1d3d.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/2c86744dad8b.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/2cc8597afbcf.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/2d3b1dcddfa7.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/2f266d32fdba.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/325e1c0845cf.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/32b34ac8272e.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/36c751dfaec3.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/3b16aadedf83.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/3baa383e01cf.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/3d36e1dfba47.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/3fb7442c8313.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/400e46434387.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/4232aaf7adf7.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/47b4ac333786.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/491f431d61af.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/4c0e7334573b.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/4e6855e1d4f7.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/52ee9615a67a.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/58e21256063d.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/5b0cd29bb2c1.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/5d4c95f6aa0c.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/6329ef3fd7c7.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/63c2d86a15bc.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/689b438015ac.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/69fee5596315.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/75f2982fe921.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/7ee3d28cab06.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/7fade79faf6a.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/802b64cbf0c2.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/88f0fad57d98.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/89ccb187f90e.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/8aa683057852.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/8ab067885ae3.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/8c484e02dc73.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/8cb4cbec91d0.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/8f53ce4508b8.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/95cfad1baadf.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/9b407c8c1c12.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/9b72b812104b.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/9bb486b00b48.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/9c455f388350.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/9cb03beb318d.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/9de4685a2ad3.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_art/9ea48557aac4.jpg}}

==> suppl-fig/distr_noart.tex <==
\setlength{\fboxsep}{1pt}
\setlength{\fboxrule}{1pt}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/01dd402c2665.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/02a18d1270b6.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1d271ece319c.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1d30af9b535e.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1d43aaf390b6.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1d52a085d8dd.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1d67f26b0536.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1d68fd4124f0.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1d70f427e3de.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1d84ac57beef.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1dcf1c7bfee4.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1dd9d1515af5.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1dee228a168d.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1df2abc46e9f.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1df4efd3f90f.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1e03979fdaae.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1e0b31be96eb.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1e147384ee2b.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1e2b20c37c5b.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1e4084c08f22.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1e797c94e2c0.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1e827130bc42.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1e96596e4500.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1ea4a8fb7ce1.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1ea74ac74e86.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1f0a60dc1c43.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1f1047a28638.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1f14dd903bde.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1f2d180e365b.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1f3f3037637e.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1f43850cbba2.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1f4cddaf0783.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1f5f63a06078.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1f7a47ded33e.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1f7ee026c09c.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1f8033654281.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1f9c9945b533.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1fa10223f03b.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1fa1cc7d207a.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1fa8abcd3551.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1fa8cca70311.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1faaa351bf39.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/1fae18d4c561.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2a09b345056a.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2a25e50af1a1.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2a26df8cb6c1.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2a41bc051a5f.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2a6b07c5cd5b.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2a8c7717f0ff.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2aa1dcbb4976.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2aa286b854f9.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2aba5b31a6da.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2abb8407abfc.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2ac24bcef321.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2ad23c70ed9e.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2ad770809dd6.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2b15af831155.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2b33d144cf19.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2b41c9da91f8.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2b47d58476c1.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2b8736983e88.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2b8dccee5c22.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2b8e31e44934.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2b8f6096f416.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2b8fde8cce7e.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2b98b1b39fa8.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2ba54eefb027.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2bac29c98d0a.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2bb067893a48.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2bb852b0735d.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2bba9a97285e.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2bbdf5407caf.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2bbf625b672e.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/2bcfd6aa95a0.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/3c0865f53822.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/3c469abaafb7.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/3c718a6c9b60.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/3f40b20ee656.jpg}}
\fcolorbox{white}{white}{\includegraphics[height=1.5cm, keepaspectratio]{suppl-fig/distr_noart/3fe89274351e.jpg}}

==> suppl-fig/perf_vs_dim.tex <==
\hspace{-10pt}
\begin{tikzpicture}
\begin{axis}[
	width=0.45\linewidth,
	height=0.35\linewidth,
	xlabel={\footnotesize d},
	ylabel={\footnotesize ACC},
	title={},
	ylabel shift = -1ex,    
	xlabel shift = -1ex,    
   	xtick={128,256,512,1024},
   	xticklabels={128,256,512,1024},
   	xmode = log,
    grid=both,
]
	\addplot[color=teal,  solid,  mark=*,  mark size=1.5, line width=1.0] table[x=d, y expr={\thisrow{R18IN}}] \acc;
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=d, y expr={\thisrow{R18sw-sup}}] \acc;
	\addplot[color=magenta,solid, mark=*,  mark size=1.5, line width=1.0] table[x=d, y expr={\thisrow{R18sw-supContr}}] \acc;
 	\addplot[color=green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=d, y expr={\thisrow{R18sw-supContr+R18IN}}] \acc;
	\addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=d, y expr={\thisrow{R18sw-supContr+R18sw-sup}}] \acc;
\end{axis}
\end{tikzpicture}
\hspace{-5pt}
\begin{tikzpicture}
\begin{axis}[
	width=0.45\linewidth,
	height=0.35\linewidth,
	xlabel={\footnotesize d},
	ylabel={\footnotesize GAP},
	title={},
	ylabel shift = -1ex,    
	xlabel shift = -1ex,    
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-2.5pt},
   	xtick={128,256,512,1024},
   	xticklabels={128,256,512,1024},
   	xmode = log,
    grid=both,
]
	\addplot[color=teal,  solid,  mark=*,  mark size=1.5, line width=1.0] table[x=d, y expr={\thisrow{R18IN}}] \gap;\addlegendentry{R18IN};
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=d, y expr={\thisrow{R18sw-sup}}] \gap;\addlegendentry{R18SWSL};
	\addplot[color=magenta,solid, mark=*,  mark size=1.5, line width=1.0] table[x=d, y expr={\thisrow{R18sw-supContr}}] \gap;\addlegendentry{R18SWSL$^\star$};
    \addplot[color=green,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=d, y expr={\thisrow{R18sw-supContr+R18IN}}] \gap;\addlegendentry{R18IN+R18SWSL$^\star$};
	\addplot[color=orange,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=d, y expr={\thisrow{R18sw-supContr+R18sw-sup}}] \gap;
	\addlegendentry{R18SWSL+R18SWSL$^\star$};
\end{axis}
\end{tikzpicture}

==> suppl-fig/queries_per_photographer.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}
\centering
\begin{axis}[
    ybar,
    enlarge y limits=upper,
    width=0.7\linewidth,
    height=0.4\linewidth,
    legend style={at={(0.5,-0.25)},anchor=north,legend columns=-1},
    ylabel={number of photographers},
    xlabel={number of Met queries per photographer},
    symbolic x coords={1, 2, 3, 4, 5, 6, 8, 9, 10, 33,51,79,325,492},
    xtick=data,
    /pgf/bar width=5pt,
    xtick style={draw=none},
    ymin = 0, ymax = 15,
    x tick label style={inner sep=-2pt},    
    ]
\addplot coordinates {(1, 14) (2, 8) (3, 3) (4, 1) (5, 2) (6, 1) (8, 1) (9, 1) (10, 1) (33, 3) (51, 1) (79, 1) (325, 1) (492, 1)};
\end{axis}
\end{tikzpicture}
\end{tabular}


==> suppl-fig/query1.tex <==
\setlength{\fboxsep}{2pt}
\setlength{\fboxrule}{2pt}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/val/127_qimg_class_472312.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/127_qimg_dbimg_0_class_472312.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/127_qimg_dbimg_1_class_472312.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/127_qimg_dbimg_2_class_472312.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/127_qimg_dbimg_3_class_472312.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/127_qimg_dbimg_4_class_472312.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/127_qimg_dbimg_5_class_472312.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/127_qimg_dbimg_6_class_472312.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/127_qimg_dbimg_7_class_472312.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/127_qimg_dbimg_8_class_472312.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/127_qimg_dbimg_9_class_472312.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/val/40_qimg_class_242008.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/40_qimg_dbimg_0_class_242008.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/40_qimg_dbimg_1_class_242008.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/40_qimg_dbimg_2_class_242008.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/40_qimg_dbimg_3_class_242008.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/40_qimg_dbimg_4_class_242008.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/val/71_qimg_class_252884.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/71_qimg_dbimg_0_class_252884.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/71_qimg_dbimg_1_class_252884.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/71_qimg_dbimg_2_class_252884.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/val/75_qimg_class_248899.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/75_qimg_dbimg_0_class_248899.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/val/81_qimg_class_255973.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/81_qimg_dbimg_0_class_255973.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/81_qimg_dbimg_1_class_255973.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/81_qimg_dbimg_2_class_255973.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/val/81_qimg_dbimg_3_class_255973.png}}

\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/0_qimg_class_472849.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/0_qimg_dbimg_0_class_472849.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/1000_qimg_class_188954.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/1000_qimg_dbimg_0_class_188954.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/1000_qimg_dbimg_1_class_188954.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/1001_qimg_class_309531.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/1001_qimg_dbimg_0_class_309531.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/106_qimg_class_10176.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/106_qimg_dbimg_0_class_10176.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/131_qimg_class_191843.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/131_qimg_dbimg_0_class_191843.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/131_qimg_dbimg_1_class_191843.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/131_qimg_dbimg_2_class_191843.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/157_qimg_class_437029.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/157_qimg_dbimg_0_class_437029.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/157_qimg_dbimg_1_class_437029.png}
}

==> suppl-fig/query2.tex <==
\setlength{\fboxsep}{2pt}
\setlength{\fboxrule}{2pt}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/890_qimg_class_437401.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/890_qimg_dbimg_0_class_437401.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/902_qimg_class_10077.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/902_qimg_dbimg_0_class_10077.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/909_qimg_class_13057.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/909_qimg_dbimg_0_class_13057.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/909_qimg_dbimg_1_class_13057.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/915_qimg_class_13171.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/915_qimg_dbimg_0_class_13171.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/932_qimg_class_198764.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/932_qimg_dbimg_0_class_198764.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/932_qimg_dbimg_1_class_198764.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/932_qimg_dbimg_2_class_198764.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/932_qimg_dbimg_3_class_198764.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/961_qimg_class_204758.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/961_qimg_dbimg_0_class_204758.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/961_qimg_dbimg_1_class_204758.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/961_qimg_dbimg_2_class_204758.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/961_qimg_dbimg_3_class_204758.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/970_qimg_class_204758.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/970_qimg_dbimg_0_class_204758.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/970_qimg_dbimg_1_class_204758.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/970_qimg_dbimg_2_class_204758.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/970_qimg_dbimg_3_class_204758.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/976_qimg_class_436880.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/976_qimg_dbimg_0_class_436880.png}}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/605_qimg_class_544213.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/605_qimg_dbimg_0_class_544213.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/605_qimg_dbimg_1_class_544213.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/605_qimg_dbimg_2_class_544213.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/652_qimg_class_544776.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/652_qimg_dbimg_0_class_544776.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/706_qimg_class_65352.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/706_qimg_dbimg_0_class_65352.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/706_qimg_dbimg_1_class_65352.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/709_qimg_class_45759.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/709_qimg_dbimg_0_class_45759.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/709_qimg_dbimg_1_class_45759.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/709_qimg_dbimg_2_class_45759.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/709_qimg_dbimg_3_class_45759.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/709_qimg_dbimg_4_class_45759.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/709_qimg_dbimg_5_class_45759.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/709_qimg_dbimg_6_class_45759.png}
}

==> suppl-fig/query3.tex <==
\setlength{\fboxsep}{2pt}
\setlength{\fboxrule}{2pt}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/847_qimg_class_23205.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/847_qimg_dbimg_0_class_23205.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/847_qimg_dbimg_1_class_23205.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/847_qimg_dbimg_2_class_23205.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/847_qimg_dbimg_3_class_23205.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/847_qimg_dbimg_4_class_23205.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/847_qimg_dbimg_5_class_23205.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/865_qimg_class_22521.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/865_qimg_dbimg_0_class_22521.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/865_qimg_dbimg_1_class_22521.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/867_qimg_class_22184.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/867_qimg_dbimg_0_class_22184.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/867_qimg_dbimg_1_class_22184.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/867_qimg_dbimg_2_class_22184.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/867_qimg_dbimg_3_class_22184.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/867_qimg_dbimg_4_class_22184.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/867_qimg_dbimg_5_class_22184.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/867_qimg_dbimg_6_class_22184.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/883_qimg_class_468230.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/883_qimg_dbimg_0_class_468230.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/883_qimg_dbimg_1_class_468230.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/479_qimg_class_460232.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/479_qimg_dbimg_0_class_460232.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/479_qimg_dbimg_1_class_460232.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/482_qimg_class_325688.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/482_qimg_dbimg_0_class_325688.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/484_qimg_class_23936.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/484_qimg_dbimg_0_class_23936.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/484_qimg_dbimg_1_class_23936.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/484_qimg_dbimg_2_class_23936.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/489_qimg_class_324061.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/489_qimg_dbimg_0_class_324061.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/489_qimg_dbimg_1_class_324061.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/544_qimg_class_10049.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/544_qimg_dbimg_0_class_10049.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/544_qimg_dbimg_1_class_10049.png}
}

==> suppl-fig/query4.tex <==
\setlength{\fboxsep}{2pt}%
\setlength{\fboxrule}{2pt}%
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/430_qimg_class_327355.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/430_qimg_dbimg_0_class_327355.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/443_qimg_class_23936.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/443_qimg_dbimg_0_class_23936.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/443_qimg_dbimg_1_class_23936.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/443_qimg_dbimg_2_class_23936.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/456_qimg_class_22270.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/456_qimg_dbimg_0_class_22270.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/456_qimg_dbimg_1_class_22270.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/456_qimg_dbimg_2_class_22270.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/464_qimg_class_547820.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/464_qimg_dbimg_0_class_547820.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/477_qimg_class_22270.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/477_qimg_dbimg_0_class_22270.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/477_qimg_dbimg_1_class_22270.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/477_qimg_dbimg_2_class_22270.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/733_qimg_class_50803.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/733_qimg_dbimg_0_class_50803.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/733_qimg_dbimg_1_class_50803.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/741_qimg_class_40767.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/741_qimg_dbimg_0_class_40767.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/741_qimg_dbimg_1_class_40767.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/749_qimg_class_49368.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/749_qimg_dbimg_0_class_49368.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/772_qimg_class_307645.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/772_qimg_dbimg_0_class_307645.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/772_qimg_dbimg_1_class_307645.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/774_qimg_class_45456.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/774_qimg_dbimg_0_class_45456.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/774_qimg_dbimg_1_class_45456.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/774_qimg_dbimg_2_class_45456.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/774_qimg_dbimg_3_class_45456.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/779_qimg_class_256125.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/779_qimg_dbimg_0_class_256125.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/223_qimg_class_325676.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/223_qimg_dbimg_0_class_325676.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/234_qimg_class_459110.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/234_qimg_dbimg_0_class_459110.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/234_qimg_dbimg_1_class_459110.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/281_qimg_class_325955.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/281_qimg_dbimg_0_class_325955.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/205_qimg_class_11998.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/205_qimg_dbimg_0_class_11998.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/205_qimg_dbimg_1_class_11998.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/207_qimg_class_544514.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/207_qimg_dbimg_0_class_544514.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/207_qimg_dbimg_1_class_544514.png}
}

==> suppl-fig/query5.tex <==
\setlength{\fboxsep}{2pt}%
\setlength{\fboxrule}{2pt}%
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/349_qimg_class_324061.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/349_qimg_dbimg_0_class_324061.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/349_qimg_dbimg_1_class_324061.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/358_qimg_class_329074.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/358_qimg_dbimg_0_class_329074.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/359_qimg_class_461462.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/359_qimg_dbimg_0_class_461462.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/360_qimg_class_460169.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/360_qimg_dbimg_0_class_460169.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/372_qimg_class_549610.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/372_qimg_dbimg_0_class_549610.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/388_qimg_class_326041.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/388_qimg_dbimg_0_class_326041.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/394_qimg_class_547820.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/394_qimg_dbimg_0_class_547820.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/395_qimg_class_452779.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/395_qimg_dbimg_0_class_452779.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/395_qimg_dbimg_1_class_452779.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/784_qimg_class_436896.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/784_qimg_dbimg_0_class_436896.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/784_qimg_dbimg_1_class_436896.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/789_qimg_class_324490.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/789_qimg_dbimg_0_class_324490.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/809_qimg_class_11762.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/809_qimg_dbimg_0_class_11762.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/811_qimg_class_437069.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/811_qimg_dbimg_0_class_437069.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/816_qimg_class_256970.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/816_qimg_dbimg_0_class_256970.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/829_qimg_class_24685.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/829_qimg_dbimg_0_class_24685.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/829_qimg_dbimg_1_class_24685.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/829_qimg_dbimg_2_class_24685.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/302_qimg_class_460994.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/302_qimg_dbimg_0_class_460994.png}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/302_qimg_dbimg_1_class_460994.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/324_qimg_class_326623.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/324_qimg_dbimg_0_class_326623.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/404_qimg_class_444710.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/404_qimg_dbimg_0_class_444710.png}
}
\fcolorbox{white}{white}{\fcolorbox{black}{white}{\includegraphics[height=1.9cm, ,keepaspectratio]{suppl-fig/queries_gnd/test/406_qimg_class_549610.png}}
\includegraphics[height=1.9cm,keepaspectratio]{suppl-fig/queries_gnd/test/406_qimg_dbimg_0_class_549610.png}
}
